Evolution of female choice and age-dependent male traits with paternal germ-line mutation

Several studies question the adaptive value of female preferences for older males. Theory and evidence show that older males carry more deleterious mutations in their sperm than younger males carry. These mutations are not visible to females choosing mates. Germ-line mutations could oppose preferences for "good genes." Choosy females run the risk that offspring of older males will be no more attractive or healthy than offspring of younger males. Germ-line mutations could pose a particular problem when females can only judge male trait size, rather than assessing age directly. I ask whether or not females will prefer extreme traits, despite reduced offspring survival due to age-dependent mutation. I use a quantitative genetic model to examine the evolution of female preferences, an age-dependent male trait, and overall health ("condition"). My dynamical equation includes mutation bias that depends on the generation time of the population. I focus on the case where females form preferences for older males because male trait size depends on male age. My findings agree with good genes theory. Females at equilibrium always select above-average males. The trait size preferred by females directly correlates with the direct costs of the preference. Direct costs can accentuate the equilibrium preference at a higher rate than mutational parameters. Females can always offset direct costs by mating with older, more ornamented males. Age-dependent mutation in condition maintains genetic variation in condition and thereby maintains the selective value of female preferences. Rather than eliminating female preferences, germ-line mutations provide an essential ingredient in sexual selection.

==> r_kp_01.tex <==
\begin{tikzpicture}[gnuplot]
%% generated with GNUPLOT 4.6p2 (Lua 5.2; terminal rev. 99, script rev. 100)
%% Fri 19 Jul 2013 02:28:15 PM EDT
\path (0.000,0.000) rectangle (7.620,5.080);
\gpcolor{color=gp lt color border}
\node[gp node right] at (1.136,0.985) { 0};
\node[gp node right] at (1.136,1.650) { 5};
\node[gp node right] at (1.136,2.316) { 10};
\node[gp node right] at (1.136,2.981) { 15};
\node[gp node right] at (1.136,3.646) { 20};
\node[gp node right] at (1.136,4.312) { 25};
\node[gp node center] at (1.320,0.677) {-0.2};
\node[gp node center] at (2.757,0.677) {-0.1};
\node[gp node center] at (4.194,0.677) { 0};
\node[gp node center] at (5.630,0.677) { 0.1};
\node[gp node center] at (7.067,0.677) { 0.2};
\gpsetlinetype{gp lt border}
\gpsetlinewidth{1.00}
\draw[gp path] (1.320,4.711)--(1.320,0.985)--(7.067,0.985)--(7.067,4.711)--cycle;
\node[gp node center,rotate=-270] at (0.246,2.848) {Size};
\node[gp node center] at (4.193,0.215) {Growth-preference Correlation ($\rho_{\kappa p}$)};
\gpcolor{rgb color={0.000,0.000,0.000}}
\gpsetlinetype{gp lt plot 0}
\gpsetlinewidth{4.00}
\draw[gp path] (1.320,2.633)--(1.378,2.591)--(1.436,2.550)--(1.494,2.509)--(1.552,2.470)%
  --(1.610,2.431)--(1.668,2.394)--(1.726,2.357)--(1.784,2.321)--(1.842,2.285)--(1.901,2.251)%
  --(1.959,2.217)--(2.017,2.184)--(2.075,2.152)--(2.133,2.121)--(2.191,2.090)--(2.249,2.060)%
  --(2.307,2.030)--(2.365,2.002)--(2.423,1.974)--(2.481,1.946)--(2.539,1.920)--(2.597,1.894)%
  --(2.655,1.868)--(2.713,1.843)--(2.771,1.819)--(2.829,1.795)--(2.887,1.772)--(2.945,1.750)%
  --(3.003,1.728)--(3.062,1.706)--(3.120,1.685)--(3.178,1.665)--(3.236,1.645)--(3.294,1.626)%
  --(3.352,1.607)--(3.410,1.588)--(3.468,1.570)--(3.526,1.553)--(3.584,1.536)--(3.642,1.519)%
  --(3.700,1.503)--(3.758,1.487)--(3.816,1.472)--(3.874,1.457)--(3.932,1.442)--(3.990,1.428)%
  --(4.048,1.415)--(4.106,1.401)--(4.164,1.388)--(4.223,1.376)--(4.281,1.363)--(4.339,1.351)%
  --(4.397,1.340)--(4.455,1.328)--(4.513,1.317)--(4.571,1.307)--(4.629,1.296)--(4.687,1.286)%
  --(4.745,1.277)--(4.803,1.267)--(4.861,1.258)--(4.919,1.249)--(4.977,1.241)--(5.035,1.232)%
  --(5.093,1.224)--(5.151,1.216)--(5.209,1.209)--(5.267,1.201)--(5.325,1.194)--(5.384,1.187)%
  --(5.442,1.181)--(5.500,1.174)--(5.558,1.168)--(5.616,1.162)--(5.674,1.156)--(5.732,1.151)%
  --(5.790,1.145)--(5.848,1.140)--(5.906,1.135)--(5.964,1.130)--(6.022,1.126)--(6.080,1.121)%
  --(6.138,1.117)--(6.196,1.113)--(6.254,1.109)--(6.312,1.105)--(6.370,1.101)--(6.428,1.098)%
  --(6.486,1.094)--(6.545,1.091)--(6.603,1.088)--(6.661,1.085)--(6.719,1.082)--(6.777,1.079)%
  --(6.835,1.077)--(6.893,1.074)--(6.951,1.072)--(7.009,1.070)--(7.067,1.068);
\gpcolor{color=gp lt color 1}
\gpsetlinetype{gp lt plot 1}
\draw[gp path] (1.320,3.639)--(1.378,3.586)--(1.436,3.535)--(1.494,3.484)--(1.552,3.435)%
  --(1.610,3.386)--(1.668,3.338)--(1.726,3.292)--(1.784,3.246)--(1.842,3.201)--(1.901,3.156)%
  --(1.959,3.113)--(2.017,3.071)--(2.075,3.029)--(2.133,2.988)--(2.191,2.948)--(2.249,2.908)%
  --(2.307,2.870)--(2.365,2.832)--(2.423,2.795)--(2.481,2.758)--(2.539,2.723)--(2.597,2.688)%
  --(2.655,2.653)--(2.713,2.620)--(2.771,2.587)--(2.829,2.554)--(2.887,2.523)--(2.945,2.492)%
  --(3.003,2.461)--(3.062,2.431)--(3.120,2.402)--(3.178,2.373)--(3.236,2.345)--(3.294,2.318)%
  --(3.352,2.291)--(3.410,2.264)--(3.468,2.238)--(3.526,2.213)--(3.584,2.188)--(3.642,2.164)%
  --(3.700,2.140)--(3.758,2.116)--(3.816,2.094)--(3.874,2.071)--(3.932,2.049)--(3.990,2.028)%
  --(4.048,2.006)--(4.106,1.986)--(4.164,1.966)--(4.223,1.946)--(4.281,1.926)--(4.339,1.907)%
  --(4.397,1.889)--(4.455,1.871)--(4.513,1.853)--(4.571,1.835)--(4.629,1.818)--(4.687,1.802)%
  --(4.745,1.785)--(4.803,1.769)--(4.861,1.753)--(4.919,1.738)--(4.977,1.723)--(5.035,1.708)%
  --(5.093,1.694)--(5.151,1.680)--(5.209,1.666)--(5.267,1.653)--(5.325,1.640)--(5.384,1.627)%
  --(5.442,1.614)--(5.500,1.602)--(5.558,1.590)--(5.616,1.578)--(5.674,1.566)--(5.732,1.555)%
  --(5.790,1.544)--(5.848,1.533)--(5.906,1.523)--(5.964,1.512)--(6.022,1.502)--(6.080,1.492)%
  --(6.138,1.483)--(6.196,1.473)--(6.254,1.464)--(6.312,1.455)--(6.370,1.446)--(6.428,1.438)%
  --(6.486,1.429)--(6.545,1.421)--(6.603,1.413)--(6.661,1.405)--(6.719,1.397)--(6.777,1.390)%
  --(6.835,1.383)--(6.893,1.375)--(6.951,1.368)--(7.009,1.362)--(7.067,1.355);
\gpcolor{color=gp lt color 2}
\gpsetlinetype{gp lt plot 2}
\draw[gp path] (1.320,1.251)--(1.378,1.251)--(1.436,1.251)--(1.494,1.251)--(1.552,1.251)%
  --(1.610,1.251)--(1.668,1.251)--(1.726,1.251)--(1.784,1.251)--(1.842,1.251)--(1.901,1.251)%
  --(1.959,1.251)--(2.017,1.251)--(2.075,1.251)--(2.133,1.251)--(2.191,1.251)--(2.249,1.251)%
  --(2.307,1.251)--(2.365,1.251)--(2.423,1.251)--(2.481,1.251)--(2.539,1.251)--(2.597,1.251)%
  --(2.655,1.251)--(2.713,1.251)--(2.771,1.251)--(2.829,1.251)--(2.887,1.251)--(2.945,1.251)%
  --(3.003,1.251)--(3.062,1.251)--(3.120,1.251)--(3.178,1.251)--(3.236,1.251)--(3.294,1.251)%
  --(3.352,1.251)--(3.410,1.251)--(3.468,1.251)--(3.526,1.251)--(3.584,1.251)--(3.642,1.251)%
  --(3.700,1.251)--(3.758,1.251)--(3.816,1.251)--(3.874,1.251)--(3.932,1.251)--(3.990,1.251)%
  --(4.048,1.251)--(4.106,1.251)--(4.164,1.251)--(4.223,1.251)--(4.281,1.251)--(4.339,1.251)%
  --(4.397,1.251)--(4.455,1.251)--(4.513,1.251)--(4.571,1.251)--(4.629,1.251)--(4.687,1.251)%
  --(4.745,1.251)--(4.803,1.251)--(4.861,1.251)--(4.919,1.251)--(4.977,1.251)--(5.035,1.251)%
  --(5.093,1.251)--(5.151,1.251)--(5.209,1.251)--(5.267,1.251)--(5.325,1.251)--(5.384,1.251)%
  --(5.442,1.251)--(5.500,1.251)--(5.558,1.251)--(5.616,1.251)--(5.674,1.251)--(5.732,1.251)%
  --(5.790,1.251)--(5.848,1.251)--(5.906,1.251)--(5.964,1.251)--(6.022,1.251)--(6.080,1.251)%
  --(6.138,1.251)--(6.196,1.251)--(6.254,1.251)--(6.312,1.251)--(6.370,1.251)--(6.428,1.251)%
  --(6.486,1.251)--(6.545,1.251)--(6.603,1.251)--(6.661,1.251)--(6.719,1.251)--(6.777,1.251)%
  --(6.835,1.251)--(6.893,1.251)--(6.951,1.251)--(7.009,1.251)--(7.067,1.251);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetlinewidth{1.00}
\draw[gp path] (1.320,4.711)--(1.320,0.985)--(7.067,0.985)--(7.067,4.711)--cycle;
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 1}{\pgfpoint{1.320cm}{0.985cm}}{\pgfpoint{7.067cm}{4.711cm}}
\end{tikzpicture}
%% gnuplot variables


==> r_kp_02.tex <==
\begin{tikzpicture}[gnuplot]
%% generated with GNUPLOT 4.6p2 (Lua 5.2; terminal rev. 99, script rev. 100)
%% Fri 19 Jul 2013 02:28:15 PM EDT
\path (0.000,0.000) rectangle (7.620,5.080);
\gpcolor{color=gp lt color border}
\node[gp node right] at (1.136,0.985) { 0};
\node[gp node right] at (1.136,1.650) { 5};
\node[gp node right] at (1.136,2.316) { 10};
\node[gp node right] at (1.136,2.981) { 15};
\node[gp node right] at (1.136,3.646) { 20};
\node[gp node right] at (1.136,4.312) { 25};
\node[gp node center] at (1.320,0.677) {-0.2};
\node[gp node center] at (2.757,0.677) {-0.1};
\node[gp node center] at (4.194,0.677) { 0};
\node[gp node center] at (5.630,0.677) { 0.1};
\node[gp node center] at (7.067,0.677) { 0.2};
\gpsetlinetype{gp lt border}
\gpsetlinewidth{1.00}
\draw[gp path] (1.320,4.711)--(1.320,0.985)--(7.067,0.985)--(7.067,4.711)--cycle;
\node[gp node center,rotate=-270] at (0.246,2.848) {Size};
\node[gp node center] at (4.193,0.215) {Growth-preference Correlation ($\rho_{\kappa p}$)};
\gpcolor{rgb color={0.000,0.000,0.000}}
\gpsetlinetype{gp lt plot 0}
\gpsetlinewidth{4.00}
\draw[gp path] (1.320,1.616)--(1.378,1.621)--(1.436,1.626)--(1.494,1.631)--(1.552,1.636)%
  --(1.610,1.641)--(1.668,1.646)--(1.726,1.652)--(1.784,1.658)--(1.842,1.663)--(1.901,1.669)%
  --(1.959,1.675)--(2.017,1.682)--(2.075,1.688)--(2.133,1.694)--(2.191,1.701)--(2.249,1.708)%
  --(2.307,1.715)--(2.365,1.722)--(2.423,1.730)--(2.481,1.737)--(2.539,1.745)--(2.597,1.753)%
  --(2.655,1.761)--(2.713,1.769)--(2.771,1.778)--(2.829,1.786)--(2.887,1.795)--(2.945,1.804)%
  --(3.003,1.814)--(3.062,1.823)--(3.120,1.833)--(3.178,1.843)--(3.236,1.853)--(3.294,1.864)%
  --(3.352,1.875)--(3.410,1.886)--(3.468,1.897)--(3.526,1.908)--(3.584,1.920)--(3.642,1.932)%
  --(3.700,1.945)--(3.758,1.958)--(3.816,1.971)--(3.874,1.984)--(3.932,1.998)--(3.990,2.012)%
  --(4.048,2.026)--(4.106,2.041)--(4.164,2.055)--(4.223,2.071)--(4.281,2.087)--(4.339,2.103)%
  --(4.397,2.119)--(4.455,2.136)--(4.513,2.153)--(4.571,2.171)--(4.629,2.189)--(4.687,2.207)%
  --(4.745,2.226)--(4.803,2.245)--(4.861,2.265)--(4.919,2.285)--(4.977,2.306)--(5.035,2.327)%
  --(5.093,2.349)--(5.151,2.371)--(5.209,2.393)--(5.267,2.416)--(5.325,2.440)--(5.384,2.464)%
  --(5.442,2.489)--(5.500,2.514)--(5.558,2.540)--(5.616,2.566)--(5.674,2.593)--(5.732,2.621)%
  --(5.790,2.649)--(5.848,2.678)--(5.906,2.707)--(5.964,2.737)--(6.022,2.768)--(6.080,2.799)%
  --(6.138,2.831)--(6.196,2.864)--(6.254,2.897)--(6.312,2.932)--(6.370,2.966)--(6.428,3.002)%
  --(6.486,3.038)--(6.545,3.076)--(6.603,3.114)--(6.661,3.152)--(6.719,3.192)--(6.777,3.232)%
  --(6.835,3.273)--(6.893,3.316)--(6.951,3.359)--(7.009,3.402)--(7.067,3.447);
\gpcolor{color=gp lt color 1}
\gpsetlinetype{gp lt plot 1}
\draw[gp path] (1.320,1.903)--(1.378,1.913)--(1.436,1.922)--(1.494,1.932)--(1.552,1.942)%
  --(1.610,1.952)--(1.668,1.962)--(1.726,1.972)--(1.784,1.983)--(1.842,1.993)--(1.901,2.004)%
  --(1.959,2.015)--(2.017,2.027)--(2.075,2.038)--(2.133,2.050)--(2.191,2.062)--(2.249,2.074)%
  --(2.307,2.086)--(2.365,2.099)--(2.423,2.112)--(2.481,2.125)--(2.539,2.138)--(2.597,2.151)%
  --(2.655,2.165)--(2.713,2.179)--(2.771,2.193)--(2.829,2.208)--(2.887,2.223)--(2.945,2.238)%
  --(3.003,2.253)--(3.062,2.268)--(3.120,2.284)--(3.178,2.300)--(3.236,2.317)--(3.294,2.334)%
  --(3.352,2.351)--(3.410,2.368)--(3.468,2.386)--(3.526,2.404)--(3.584,2.422)--(3.642,2.441)%
  --(3.700,2.460)--(3.758,2.479)--(3.816,2.499)--(3.874,2.519)--(3.932,2.540)--(3.990,2.561)%
  --(4.048,2.582)--(4.106,2.604)--(4.164,2.626)--(4.223,2.648)--(4.281,2.671)--(4.339,2.695)%
  --(4.397,2.718)--(4.455,2.743)--(4.513,2.767)--(4.571,2.792)--(4.629,2.818)--(4.687,2.844)%
  --(4.745,2.871)--(4.803,2.898)--(4.861,2.925)--(4.919,2.953)--(4.977,2.982)--(5.035,3.011)%
  --(5.093,3.041)--(5.151,3.071)--(5.209,3.102)--(5.267,3.133)--(5.325,3.165)--(5.384,3.198)%
  --(5.442,3.231)--(5.500,3.264)--(5.558,3.299)--(5.616,3.334)--(5.674,3.370)--(5.732,3.406)%
  --(5.790,3.443)--(5.848,3.481)--(5.906,3.519)--(5.964,3.558)--(6.022,3.598)--(6.080,3.638)%
  --(6.138,3.680)--(6.196,3.722)--(6.254,3.765)--(6.312,3.808)--(6.370,3.853)--(6.428,3.898)%
  --(6.486,3.944)--(6.545,3.991)--(6.603,4.039)--(6.661,4.087)--(6.719,4.137)--(6.777,4.187)%
  --(6.835,4.238)--(6.893,4.291)--(6.951,4.344)--(7.009,4.398)--(7.067,4.453);
\gpcolor{color=gp lt color 2}
\gpsetlinetype{gp lt plot 2}
\draw[gp path] (1.320,1.251)--(1.378,1.251)--(1.436,1.251)--(1.494,1.251)--(1.552,1.251)%
  --(1.610,1.251)--(1.668,1.251)--(1.726,1.251)--(1.784,1.251)--(1.842,1.251)--(1.901,1.251)%
  --(1.959,1.251)--(2.017,1.251)--(2.075,1.251)--(2.133,1.251)--(2.191,1.251)--(2.249,1.251)%
  --(2.307,1.251)--(2.365,1.251)--(2.423,1.251)--(2.481,1.251)--(2.539,1.251)--(2.597,1.251)%
  --(2.655,1.251)--(2.713,1.251)--(2.771,1.251)--(2.829,1.251)--(2.887,1.251)--(2.945,1.251)%
  --(3.003,1.251)--(3.062,1.251)--(3.120,1.251)--(3.178,1.251)--(3.236,1.251)--(3.294,1.251)%
  --(3.352,1.251)--(3.410,1.251)--(3.468,1.251)--(3.526,1.251)--(3.584,1.251)--(3.642,1.251)%
  --(3.700,1.251)--(3.758,1.251)--(3.816,1.251)--(3.874,1.251)--(3.932,1.251)--(3.990,1.251)%
  --(4.048,1.251)--(4.106,1.251)--(4.164,1.251)--(4.223,1.251)--(4.281,1.251)--(4.339,1.251)%
  --(4.397,1.251)--(4.455,1.251)--(4.513,1.251)--(4.571,1.251)--(4.629,1.251)--(4.687,1.251)%
  --(4.745,1.251)--(4.803,1.251)--(4.861,1.251)--(4.919,1.251)--(4.977,1.251)--(5.035,1.251)%
  --(5.093,1.251)--(5.151,1.251)--(5.209,1.251)--(5.267,1.251)--(5.325,1.251)--(5.384,1.251)%
  --(5.442,1.251)--(5.500,1.251)--(5.558,1.251)--(5.616,1.251)--(5.674,1.251)--(5.732,1.251)%
  --(5.790,1.251)--(5.848,1.251)--(5.906,1.251)--(5.964,1.251)--(6.022,1.251)--(6.080,1.251)%
  --(6.138,1.251)--(6.196,1.251)--(6.254,1.251)--(6.312,1.251)--(6.370,1.251)--(6.428,1.251)%
  --(6.486,1.251)--(6.545,1.251)--(6.603,1.251)--(6.661,1.251)--(6.719,1.251)--(6.777,1.251)%
  --(6.835,1.251)--(6.893,1.251)--(6.951,1.251)--(7.009,1.251)--(7.067,1.251);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetlinewidth{1.00}
\draw[gp path] (1.320,4.711)--(1.320,0.985)--(7.067,0.985)--(7.067,4.711)--cycle;
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 1}{\pgfpoint{1.320cm}{0.985cm}}{\pgfpoint{7.067cm}{4.711cm}}
\end{tikzpicture}
%% gnuplot variables


==> r_kp_03.tex <==
\begin{tikzpicture}[gnuplot]
%% generated with GNUPLOT 4.6p2 (Lua 5.2; terminal rev. 99, script rev. 100)
%% Fri 19 Jul 2013 02:28:15 PM EDT
\path (0.000,0.000) rectangle (7.620,5.080);
\gpcolor{color=gp lt color border}
\node[gp node right] at (0.952,0.985) { 0};
\node[gp node right] at (0.952,1.730) { 1};
\node[gp node right] at (0.952,2.475) { 2};
\node[gp node right] at (0.952,3.221) { 3};
\node[gp node right] at (0.952,3.966) { 4};
\node[gp node right] at (0.952,4.711) { 5};
\node[gp node center] at (1.136,0.677) {-0.2};
\node[gp node center] at (2.619,0.677) {-0.1};
\node[gp node center] at (4.102,0.677) { 0};
\node[gp node center] at (5.584,0.677) { 0.1};
\node[gp node center] at (7.067,0.677) { 0.2};
\gpsetlinetype{gp lt border}
\gpsetlinewidth{1.00}
\draw[gp path] (1.136,4.711)--(1.136,0.985)--(7.067,0.985)--(7.067,4.711)--cycle;
\node[gp node center,rotate=-270] at (0.246,2.848) {Size};
\node[gp node center] at (4.101,0.215) {Growth-preference Correlation ($\rho_{\kappa p}$)};
\gpcolor{rgb color={0.000,0.000,0.000}}
\gpsetlinetype{gp lt plot 0}
\gpsetlinewidth{4.00}
\draw[gp path] (1.136,1.885)--(1.196,1.884)--(1.256,1.884)--(1.316,1.884)--(1.376,1.883)%
  --(1.436,1.883)--(1.495,1.883)--(1.555,1.883)--(1.615,1.882)--(1.675,1.882)--(1.735,1.882)%
  --(1.795,1.882)--(1.855,1.882)--(1.915,1.882)--(1.975,1.882)--(2.035,1.882)--(2.095,1.882)%
  --(2.154,1.882)--(2.214,1.883)--(2.274,1.883)--(2.334,1.883)--(2.394,1.883)--(2.454,1.884)%
  --(2.514,1.884)--(2.574,1.884)--(2.634,1.885)--(2.694,1.885)--(2.754,1.885)--(2.813,1.886)%
  --(2.873,1.886)--(2.933,1.887)--(2.993,1.887)--(3.053,1.888)--(3.113,1.888)--(3.173,1.889)%
  --(3.233,1.889)--(3.293,1.890)--(3.353,1.891)--(3.413,1.891)--(3.472,1.892)--(3.532,1.893)%
  --(3.592,1.893)--(3.652,1.894)--(3.712,1.895)--(3.772,1.896)--(3.832,1.897)--(3.892,1.897)%
  --(3.952,1.898)--(4.012,1.899)--(4.072,1.900)--(4.131,1.901)--(4.191,1.902)--(4.251,1.903)%
  --(4.311,1.904)--(4.371,1.904)--(4.431,1.905)--(4.491,1.906)--(4.551,1.907)--(4.611,1.908)%
  --(4.671,1.909)--(4.731,1.910)--(4.790,1.911)--(4.850,1.912)--(4.910,1.914)--(4.970,1.915)%
  --(5.030,1.916)--(5.090,1.917)--(5.150,1.918)--(5.210,1.919)--(5.270,1.920)--(5.330,1.921)%
  --(5.390,1.922)--(5.449,1.924)--(5.509,1.925)--(5.569,1.926)--(5.629,1.927)--(5.689,1.928)%
  --(5.749,1.930)--(5.809,1.931)--(5.869,1.932)--(5.929,1.933)--(5.989,1.934)--(6.049,1.936)%
  --(6.108,1.937)--(6.168,1.938)--(6.228,1.939)--(6.288,1.941)--(6.348,1.942)--(6.408,1.943)%
  --(6.468,1.945)--(6.528,1.946)--(6.588,1.947)--(6.648,1.948)--(6.708,1.950)--(6.767,1.951)%
  --(6.827,1.952)--(6.887,1.954)--(6.947,1.955)--(7.007,1.956)--(7.067,1.958);
\gpcolor{color=gp lt color 1}
\gpsetlinetype{gp lt plot 1}
\draw[gp path] (1.136,3.012)--(1.196,3.000)--(1.256,2.988)--(1.316,2.976)--(1.376,2.964)%
  --(1.436,2.953)--(1.495,2.941)--(1.555,2.930)--(1.615,2.919)--(1.675,2.907)--(1.735,2.896)%
  --(1.795,2.886)--(1.855,2.875)--(1.915,2.864)--(1.975,2.854)--(2.035,2.843)--(2.095,2.833)%
  --(2.154,2.822)--(2.214,2.812)--(2.274,2.802)--(2.334,2.792)--(2.394,2.783)--(2.454,2.773)%
  --(2.514,2.763)--(2.574,2.754)--(2.634,2.744)--(2.694,2.735)--(2.754,2.726)--(2.813,2.717)%
  --(2.873,2.708)--(2.933,2.699)--(2.993,2.690)--(3.053,2.681)--(3.113,2.673)--(3.173,2.664)%
  --(3.233,2.656)--(3.293,2.647)--(3.353,2.639)--(3.413,2.631)--(3.472,2.623)--(3.532,2.615)%
  --(3.592,2.607)--(3.652,2.599)--(3.712,2.591)--(3.772,2.584)--(3.832,2.576)--(3.892,2.569)%
  --(3.952,2.561)--(4.012,2.554)--(4.072,2.547)--(4.131,2.540)--(4.191,2.532)--(4.251,2.526)%
  --(4.311,2.519)--(4.371,2.512)--(4.431,2.505)--(4.491,2.498)--(4.551,2.492)--(4.611,2.485)%
  --(4.671,2.479)--(4.731,2.473)--(4.790,2.466)--(4.850,2.460)--(4.910,2.454)--(4.970,2.448)%
  --(5.030,2.442)--(5.090,2.436)--(5.150,2.430)--(5.210,2.425)--(5.270,2.419)--(5.330,2.413)%
  --(5.390,2.408)--(5.449,2.402)--(5.509,2.397)--(5.569,2.392)--(5.629,2.386)--(5.689,2.381)%
  --(5.749,2.376)--(5.809,2.371)--(5.869,2.366)--(5.929,2.361)--(5.989,2.356)--(6.049,2.351)%
  --(6.108,2.347)--(6.168,2.342)--(6.228,2.337)--(6.288,2.333)--(6.348,2.328)--(6.408,2.324)%
  --(6.468,2.320)--(6.528,2.315)--(6.588,2.311)--(6.648,2.307)--(6.708,2.303)--(6.767,2.299)%
  --(6.827,2.295)--(6.887,2.291)--(6.947,2.287)--(7.007,2.283)--(7.067,2.280);
\gpcolor{color=gp lt color 2}
\gpsetlinetype{gp lt plot 2}
\draw[gp path] (1.136,2.475)--(1.196,2.475)--(1.256,2.475)--(1.316,2.475)--(1.376,2.475)%
  --(1.436,2.475)--(1.495,2.475)--(1.555,2.475)--(1.615,2.475)--(1.675,2.475)--(1.735,2.475)%
  --(1.795,2.475)--(1.855,2.475)--(1.915,2.475)--(1.975,2.475)--(2.035,2.475)--(2.095,2.475)%
  --(2.154,2.475)--(2.214,2.475)--(2.274,2.475)--(2.334,2.475)--(2.394,2.475)--(2.454,2.475)%
  --(2.514,2.475)--(2.574,2.475)--(2.634,2.475)--(2.694,2.475)--(2.754,2.475)--(2.813,2.475)%
  --(2.873,2.475)--(2.933,2.475)--(2.993,2.475)--(3.053,2.475)--(3.113,2.475)--(3.173,2.475)%
  --(3.233,2.475)--(3.293,2.475)--(3.353,2.475)--(3.413,2.475)--(3.472,2.475)--(3.532,2.475)%
  --(3.592,2.475)--(3.652,2.475)--(3.712,2.475)--(3.772,2.475)--(3.832,2.475)--(3.892,2.475)%
  --(3.952,2.475)--(4.012,2.475)--(4.072,2.475)--(4.131,2.475)--(4.191,2.475)--(4.251,2.475)%
  --(4.311,2.475)--(4.371,2.475)--(4.431,2.475)--(4.491,2.475)--(4.551,2.475)--(4.611,2.475)%
  --(4.671,2.475)--(4.731,2.475)--(4.790,2.475)--(4.850,2.475)--(4.910,2.475)--(4.970,2.475)%
  --(5.030,2.475)--(5.090,2.475)--(5.150,2.475)--(5.210,2.475)--(5.270,2.475)--(5.330,2.475)%
  --(5.390,2.475)--(5.449,2.475)--(5.509,2.475)--(5.569,2.475)--(5.629,2.475)--(5.689,2.475)%
  --(5.749,2.475)--(5.809,2.475)--(5.869,2.475)--(5.929,2.475)--(5.989,2.475)--(6.049,2.475)%
  --(6.108,2.475)--(6.168,2.475)--(6.228,2.475)--(6.288,2.475)--(6.348,2.475)--(6.408,2.475)%
  --(6.468,2.475)--(6.528,2.475)--(6.588,2.475)--(6.648,2.475)--(6.708,2.475)--(6.767,2.475)%
  --(6.827,2.475)--(6.887,2.475)--(6.947,2.475)--(7.007,2.475)--(7.067,2.475);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetlinewidth{1.00}
\draw[gp path] (1.136,4.711)--(1.136,0.985)--(7.067,0.985)--(7.067,4.711)--cycle;
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 1}{\pgfpoint{1.136cm}{0.985cm}}{\pgfpoint{7.067cm}{4.711cm}}
\end{tikzpicture}
%% gnuplot variables


==> r_kp_04.tex <==
\begin{tikzpicture}[gnuplot]
%% generated with GNUPLOT 4.6p2 (Lua 5.2; terminal rev. 99, script rev. 100)
%% Fri 19 Jul 2013 02:28:15 PM EDT
\path (0.000,0.000) rectangle (7.620,5.080);
\gpcolor{color=gp lt color border}
\node[gp node right] at (0.952,0.985) { 0};
\node[gp node right] at (0.952,1.730) { 1};
\node[gp node right] at (0.952,2.475) { 2};
\node[gp node right] at (0.952,3.221) { 3};
\node[gp node right] at (0.952,3.966) { 4};
\node[gp node right] at (0.952,4.711) { 5};
\node[gp node center] at (1.136,0.677) {-0.2};
\node[gp node center] at (2.619,0.677) {-0.1};
\node[gp node center] at (4.102,0.677) { 0};
\node[gp node center] at (5.584,0.677) { 0.1};
\node[gp node center] at (7.067,0.677) { 0.2};
\gpsetlinetype{gp lt border}
\gpsetlinewidth{1.00}
\draw[gp path] (1.136,4.711)--(1.136,0.985)--(7.067,0.985)--(7.067,4.711)--cycle;
\node[gp node center,rotate=-270] at (0.246,2.848) {Size};
\node[gp node center] at (4.101,0.215) {Growth-preference Correlation ($\rho_{\kappa p}$)};
\gpcolor{rgb color={0.000,0.000,0.000}}
\gpsetlinetype{gp lt plot 0}
\gpsetlinewidth{4.00}
\draw[gp path] (1.136,3.001)--(1.196,3.003)--(1.256,3.004)--(1.316,3.006)--(1.376,3.008)%
  --(1.436,3.009)--(1.495,3.011)--(1.555,3.013)--(1.615,3.015)--(1.675,3.016)--(1.735,3.018)%
  --(1.795,3.020)--(1.855,3.021)--(1.915,3.023)--(1.975,3.025)--(2.035,3.027)--(2.095,3.028)%
  --(2.154,3.030)--(2.214,3.032)--(2.274,3.034)--(2.334,3.035)--(2.394,3.037)--(2.454,3.039)%
  --(2.514,3.041)--(2.574,3.043)--(2.634,3.044)--(2.694,3.046)--(2.754,3.048)--(2.813,3.050)%
  --(2.873,3.052)--(2.933,3.054)--(2.993,3.056)--(3.053,3.058)--(3.113,3.059)--(3.173,3.061)%
  --(3.233,3.063)--(3.293,3.065)--(3.353,3.067)--(3.413,3.069)--(3.472,3.071)--(3.532,3.073)%
  --(3.592,3.075)--(3.652,3.077)--(3.712,3.079)--(3.772,3.081)--(3.832,3.083)--(3.892,3.085)%
  --(3.952,3.087)--(4.012,3.089)--(4.072,3.092)--(4.131,3.094)--(4.191,3.096)--(4.251,3.098)%
  --(4.311,3.100)--(4.371,3.102)--(4.431,3.105)--(4.491,3.107)--(4.551,3.109)--(4.611,3.111)%
  --(4.671,3.114)--(4.731,3.116)--(4.790,3.118)--(4.850,3.121)--(4.910,3.123)--(4.970,3.125)%
  --(5.030,3.128)--(5.090,3.130)--(5.150,3.133)--(5.210,3.135)--(5.270,3.138)--(5.330,3.140)%
  --(5.390,3.143)--(5.449,3.145)--(5.509,3.148)--(5.569,3.151)--(5.629,3.153)--(5.689,3.156)%
  --(5.749,3.159)--(5.809,3.161)--(5.869,3.164)--(5.929,3.167)--(5.989,3.170)--(6.049,3.173)%
  --(6.108,3.176)--(6.168,3.178)--(6.228,3.181)--(6.288,3.184)--(6.348,3.187)--(6.408,3.190)%
  --(6.468,3.193)--(6.528,3.197)--(6.588,3.200)--(6.648,3.203)--(6.708,3.206)--(6.767,3.209)%
  --(6.827,3.213)--(6.887,3.216)--(6.947,3.219)--(7.007,3.223)--(7.067,3.226);
\gpcolor{color=gp lt color 1}
\gpsetlinetype{gp lt plot 1}
\draw[gp path] (1.136,3.323)--(1.196,3.330)--(1.256,3.337)--(1.316,3.343)--(1.376,3.350)%
  --(1.436,3.357)--(1.495,3.364)--(1.555,3.371)--(1.615,3.379)--(1.675,3.386)--(1.735,3.393)%
  --(1.795,3.400)--(1.855,3.408)--(1.915,3.415)--(1.975,3.423)--(2.035,3.431)--(2.095,3.438)%
  --(2.154,3.446)--(2.214,3.454)--(2.274,3.462)--(2.334,3.469)--(2.394,3.477)--(2.454,3.486)%
  --(2.514,3.494)--(2.574,3.502)--(2.634,3.510)--(2.694,3.518)--(2.754,3.527)--(2.813,3.535)%
  --(2.873,3.544)--(2.933,3.552)--(2.993,3.561)--(3.053,3.570)--(3.113,3.579)--(3.173,3.588)%
  --(3.233,3.597)--(3.293,3.606)--(3.353,3.615)--(3.413,3.624)--(3.472,3.633)--(3.532,3.643)%
  --(3.592,3.652)--(3.652,3.662)--(3.712,3.671)--(3.772,3.681)--(3.832,3.691)--(3.892,3.700)%
  --(3.952,3.710)--(4.012,3.720)--(4.072,3.730)--(4.131,3.740)--(4.191,3.751)--(4.251,3.761)%
  --(4.311,3.771)--(4.371,3.782)--(4.431,3.792)--(4.491,3.803)--(4.551,3.814)--(4.611,3.825)%
  --(4.671,3.836)--(4.731,3.847)--(4.790,3.858)--(4.850,3.869)--(4.910,3.880)--(4.970,3.892)%
  --(5.030,3.903)--(5.090,3.915)--(5.150,3.926)--(5.210,3.938)--(5.270,3.950)--(5.330,3.962)%
  --(5.390,3.974)--(5.449,3.986)--(5.509,3.998)--(5.569,4.010)--(5.629,4.023)--(5.689,4.035)%
  --(5.749,4.048)--(5.809,4.061)--(5.869,4.074)--(5.929,4.086)--(5.989,4.100)--(6.049,4.113)%
  --(6.108,4.126)--(6.168,4.139)--(6.228,4.153)--(6.288,4.166)--(6.348,4.180)--(6.408,4.194)%
  --(6.468,4.208)--(6.528,4.222)--(6.588,4.236)--(6.648,4.250)--(6.708,4.264)--(6.767,4.279)%
  --(6.827,4.293)--(6.887,4.308)--(6.947,4.323)--(7.007,4.338)--(7.067,4.353);
\gpcolor{color=gp lt color 2}
\gpsetlinetype{gp lt plot 2}
\draw[gp path] (1.136,2.475)--(1.196,2.475)--(1.256,2.475)--(1.316,2.475)--(1.376,2.475)%
  --(1.436,2.475)--(1.495,2.475)--(1.555,2.475)--(1.615,2.475)--(1.675,2.475)--(1.735,2.475)%
  --(1.795,2.475)--(1.855,2.475)--(1.915,2.475)--(1.975,2.475)--(2.035,2.475)--(2.095,2.475)%
  --(2.154,2.475)--(2.214,2.475)--(2.274,2.475)--(2.334,2.475)--(2.394,2.475)--(2.454,2.475)%
  --(2.514,2.475)--(2.574,2.475)--(2.634,2.475)--(2.694,2.475)--(2.754,2.475)--(2.813,2.475)%
  --(2.873,2.475)--(2.933,2.475)--(2.993,2.475)--(3.053,2.475)--(3.113,2.475)--(3.173,2.475)%
  --(3.233,2.475)--(3.293,2.475)--(3.353,2.475)--(3.413,2.475)--(3.472,2.475)--(3.532,2.475)%
  --(3.592,2.475)--(3.652,2.475)--(3.712,2.475)--(3.772,2.475)--(3.832,2.475)--(3.892,2.475)%
  --(3.952,2.475)--(4.012,2.475)--(4.072,2.475)--(4.131,2.475)--(4.191,2.475)--(4.251,2.475)%
  --(4.311,2.475)--(4.371,2.475)--(4.431,2.475)--(4.491,2.475)--(4.551,2.475)--(4.611,2.475)%
  --(4.671,2.475)--(4.731,2.475)--(4.790,2.475)--(4.850,2.475)--(4.910,2.475)--(4.970,2.475)%
  --(5.030,2.475)--(5.090,2.475)--(5.150,2.475)--(5.210,2.475)--(5.270,2.475)--(5.330,2.475)%
  --(5.390,2.475)--(5.449,2.475)--(5.509,2.475)--(5.569,2.475)--(5.629,2.475)--(5.689,2.475)%
  --(5.749,2.475)--(5.809,2.475)--(5.869,2.475)--(5.929,2.475)--(5.989,2.475)--(6.049,2.475)%
  --(6.108,2.475)--(6.168,2.475)--(6.228,2.475)--(6.288,2.475)--(6.348,2.475)--(6.408,2.475)%
  --(6.468,2.475)--(6.528,2.475)--(6.588,2.475)--(6.648,2.475)--(6.708,2.475)--(6.767,2.475)%
  --(6.827,2.475)--(6.887,2.475)--(6.947,2.475)--(7.007,2.475)--(7.067,2.475);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetlinewidth{1.00}
\draw[gp path] (1.136,4.711)--(1.136,0.985)--(7.067,0.985)--(7.067,4.711)--cycle;
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 1}{\pgfpoint{1.136cm}{0.985cm}}{\pgfpoint{7.067cm}{4.711cm}}
\end{tikzpicture}
%% gnuplot variables


==> tpeqb01_neg.tex <==
\begin{tikzpicture}[gnuplot]
%% generated with GNUPLOT 4.6p2 (Lua 5.2; terminal rev. 99, script rev. 100)
%% Fri 19 Jul 2013 02:29:16 PM EDT
\path (0.000,0.000) rectangle (12.500,8.750);
\gpcolor{color=gp lt color border}
\node[gp node right] at (1.136,0.985) { 0};
\node[gp node right] at (1.136,2.464) { 2};
\node[gp node right] at (1.136,3.943) { 4};
\node[gp node right] at (1.136,5.423) { 6};
\node[gp node right] at (1.136,6.902) { 8};
\node[gp node right] at (1.136,8.381) { 10};
\node[gp node center] at (1.879,0.677) { 2};
\node[gp node center] at (2.998,0.677) { 4};
\node[gp node center] at (4.117,0.677) { 6};
\node[gp node center] at (5.235,0.677) { 8};
\node[gp node center] at (6.354,0.677) { 10};
\node[gp node center] at (7.472,0.677) { 12};
\node[gp node center] at (8.591,0.677) { 14};
\node[gp node center] at (9.710,0.677) { 16};
\node[gp node center] at (10.828,0.677) { 18};
\node[gp node center] at (11.947,0.677) { 20};
\gpsetlinetype{gp lt border}
\gpsetlinewidth{1.00}
\draw[gp path] (1.320,8.381)--(1.320,0.985)--(11.947,0.985)--(11.947,8.381)--cycle;
\node[gp node center,rotate=-270] at (0.246,4.683) {Size};
\node[gp node center] at (6.633,0.215) {Generation Time ($T$)};
\gpcolor{rgb color={0.000,0.000,0.000}}
\gpsetlinetype{gp lt plot 0}
\gpsetlinewidth{4.00}
\draw[gp path] (1.320,6.358)--(1.427,5.548)--(1.535,5.032)--(1.642,4.674)--(1.749,4.413)%
  --(1.857,4.214)--(1.964,4.058)--(2.071,3.932)--(2.179,3.829)--(2.286,3.743)--(2.393,3.671)%
  --(2.501,3.609)--(2.608,3.557)--(2.715,3.511)--(2.823,3.471)--(2.930,3.437)--(3.037,3.406)%
  --(3.145,3.379)--(3.252,3.356)--(3.360,3.335)--(3.467,3.317)--(3.574,3.300)--(3.682,3.286)%
  --(3.789,3.273)--(3.896,3.262)--(4.004,3.252)--(4.111,3.243)--(4.218,3.235)--(4.326,3.229)%
  --(4.433,3.223)--(4.540,3.218)--(4.648,3.214)--(4.755,3.211)--(4.862,3.208)--(4.970,3.205)%
  --(5.077,3.204)--(5.184,3.203)--(5.292,3.202)--(5.399,3.201)--(5.506,3.202)--(5.614,3.202)%
  --(5.721,3.203)--(5.828,3.204)--(5.936,3.206)--(6.043,3.207)--(6.150,3.209)--(6.258,3.212)%
  --(6.365,3.214)--(6.472,3.217)--(6.580,3.220)--(6.687,3.223)--(6.795,3.226)--(6.902,3.230)%
  --(7.009,3.234)--(7.117,3.237)--(7.224,3.242)--(7.331,3.246)--(7.439,3.250)--(7.546,3.254)%
  --(7.653,3.259)--(7.761,3.264)--(7.868,3.269)--(7.975,3.273)--(8.083,3.279)--(8.190,3.284)%
  --(8.297,3.289)--(8.405,3.294)--(8.512,3.300)--(8.619,3.305)--(8.727,3.311)--(8.834,3.316)%
  --(8.941,3.322)--(9.049,3.328)--(9.156,3.334)--(9.263,3.340)--(9.371,3.346)--(9.478,3.352)%
  --(9.585,3.358)--(9.693,3.364)--(9.800,3.370)--(9.907,3.377)--(10.015,3.383)--(10.122,3.389)%
  --(10.230,3.396)--(10.337,3.402)--(10.444,3.409)--(10.552,3.415)--(10.659,3.422)--(10.766,3.429)%
  --(10.874,3.435)--(10.981,3.442)--(11.088,3.449)--(11.196,3.456)--(11.303,3.463)--(11.410,3.469)%
  --(11.518,3.476)--(11.625,3.483)--(11.732,3.490)--(11.840,3.497)--(11.947,3.504);
\gpcolor{color=gp lt color 1}
\gpsetlinetype{gp lt plot 1}
\draw[gp path] (1.398,8.381)--(1.427,8.035)--(1.535,7.173)--(1.642,6.555)--(1.749,6.090)%
  --(1.857,5.727)--(1.964,5.435)--(2.071,5.197)--(2.179,4.998)--(2.286,4.830)--(2.393,4.686)%
  --(2.501,4.562)--(2.608,4.454)--(2.715,4.359)--(2.823,4.275)--(2.930,4.201)--(3.037,4.134)%
  --(3.145,4.075)--(3.252,4.021)--(3.360,3.973)--(3.467,3.929)--(3.574,3.889)--(3.682,3.853)%
  --(3.789,3.820)--(3.896,3.790)--(4.004,3.763)--(4.111,3.738)--(4.218,3.715)--(4.326,3.694)%
  --(4.433,3.674)--(4.540,3.657)--(4.648,3.640)--(4.755,3.626)--(4.862,3.612)--(4.970,3.599)%
  --(5.077,3.588)--(5.184,3.577)--(5.292,3.568)--(5.399,3.559)--(5.506,3.551)--(5.614,3.544)%
  --(5.721,3.537)--(5.828,3.531)--(5.936,3.526)--(6.043,3.521)--(6.150,3.517)--(6.258,3.513)%
  --(6.365,3.510)--(6.472,3.507)--(6.580,3.505)--(6.687,3.503)--(6.795,3.501)--(6.902,3.500)%
  --(7.009,3.499)--(7.117,3.498)--(7.224,3.498)--(7.331,3.498)--(7.439,3.498)--(7.546,3.499)%
  --(7.653,3.500)--(7.761,3.501)--(7.868,3.502)--(7.975,3.503)--(8.083,3.505)--(8.190,3.507)%
  --(8.297,3.509)--(8.405,3.511)--(8.512,3.513)--(8.619,3.516)--(8.727,3.519)--(8.834,3.522)%
  --(8.941,3.525)--(9.049,3.528)--(9.156,3.531)--(9.263,3.535)--(9.371,3.538)--(9.478,3.542)%
  --(9.585,3.546)--(9.693,3.550)--(9.800,3.554)--(9.907,3.558)--(10.015,3.562)--(10.122,3.566)%
  --(10.230,3.571)--(10.337,3.575)--(10.444,3.580)--(10.552,3.585)--(10.659,3.590)--(10.766,3.594)%
  --(10.874,3.599)--(10.981,3.604)--(11.088,3.609)--(11.196,3.615)--(11.303,3.620)--(11.410,3.625)%
  --(11.518,3.630)--(11.625,3.636)--(11.732,3.641)--(11.840,3.647)--(11.947,3.653);
\gpcolor{color=gp lt color 2}
\gpsetlinetype{gp lt plot 2}
\draw[gp path] (1.320,2.464)--(1.427,2.464)--(1.535,2.464)--(1.642,2.464)--(1.749,2.464)%
  --(1.857,2.464)--(1.964,2.464)--(2.071,2.464)--(2.179,2.464)--(2.286,2.464)--(2.393,2.464)%
  --(2.501,2.464)--(2.608,2.464)--(2.715,2.464)--(2.823,2.464)--(2.930,2.464)--(3.037,2.464)%
  --(3.145,2.464)--(3.252,2.464)--(3.360,2.464)--(3.467,2.464)--(3.574,2.464)--(3.682,2.464)%
  --(3.789,2.464)--(3.896,2.464)--(4.004,2.464)--(4.111,2.464)--(4.218,2.464)--(4.326,2.464)%
  --(4.433,2.464)--(4.540,2.464)--(4.648,2.464)--(4.755,2.464)--(4.862,2.464)--(4.970,2.464)%
  --(5.077,2.464)--(5.184,2.464)--(5.292,2.464)--(5.399,2.464)--(5.506,2.464)--(5.614,2.464)%
  --(5.721,2.464)--(5.828,2.464)--(5.936,2.464)--(6.043,2.464)--(6.150,2.464)--(6.258,2.464)%
  --(6.365,2.464)--(6.472,2.464)--(6.580,2.464)--(6.687,2.464)--(6.795,2.464)--(6.902,2.464)%
  --(7.009,2.464)--(7.117,2.464)--(7.224,2.464)--(7.331,2.464)--(7.439,2.464)--(7.546,2.464)%
  --(7.653,2.464)--(7.761,2.464)--(7.868,2.464)--(7.975,2.464)--(8.083,2.464)--(8.190,2.464)%
  --(8.297,2.464)--(8.405,2.464)--(8.512,2.464)--(8.619,2.464)--(8.727,2.464)--(8.834,2.464)%
  --(8.941,2.464)--(9.049,2.464)--(9.156,2.464)--(9.263,2.464)--(9.371,2.464)--(9.478,2.464)%
  --(9.585,2.464)--(9.693,2.464)--(9.800,2.464)--(9.907,2.464)--(10.015,2.464)--(10.122,2.464)%
  --(10.230,2.464)--(10.337,2.464)--(10.444,2.464)--(10.552,2.464)--(10.659,2.464)--(10.766,2.464)%
  --(10.874,2.464)--(10.981,2.464)--(11.088,2.464)--(11.196,2.464)--(11.303,2.464)--(11.410,2.464)%
  --(11.518,2.464)--(11.625,2.464)--(11.732,2.464)--(11.840,2.464)--(11.947,2.464);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetlinewidth{1.00}
\draw[gp path] (1.320,8.381)--(1.320,0.985)--(11.947,0.985)--(11.947,8.381)--cycle;
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 1}{\pgfpoint{1.320cm}{0.985cm}}{\pgfpoint{11.947cm}{8.381cm}}
\end{tikzpicture}
%% gnuplot variables


==> tpeqb01_pos.tex <==
\begin{tikzpicture}[gnuplot]
%% generated with GNUPLOT 4.6p2 (Lua 5.2; terminal rev. 99, script rev. 100)
%% Fri 19 Jul 2013 02:29:16 PM EDT
\path (0.000,0.000) rectangle (12.500,8.750);
\gpcolor{color=gp lt color border}
\node[gp node right] at (1.136,0.985) { 0};
\node[gp node right] at (1.136,2.464) { 2};
\node[gp node right] at (1.136,3.943) { 4};
\node[gp node right] at (1.136,5.423) { 6};
\node[gp node right] at (1.136,6.902) { 8};
\node[gp node right] at (1.136,8.381) { 10};
\node[gp node center] at (1.879,0.677) { 2};
\node[gp node center] at (2.998,0.677) { 4};
\node[gp node center] at (4.117,0.677) { 6};
\node[gp node center] at (5.235,0.677) { 8};
\node[gp node center] at (6.354,0.677) { 10};
\node[gp node center] at (7.472,0.677) { 12};
\node[gp node center] at (8.591,0.677) { 14};
\node[gp node center] at (9.710,0.677) { 16};
\node[gp node center] at (10.828,0.677) { 18};
\node[gp node center] at (11.947,0.677) { 20};
\gpsetlinetype{gp lt border}
\gpsetlinewidth{1.00}
\draw[gp path] (1.320,8.381)--(1.320,0.985)--(11.947,0.985)--(11.947,8.381)--cycle;
\node[gp node center,rotate=-270] at (0.246,4.683) {Size};
\node[gp node center] at (6.633,0.215) {Generation Time ($T$)};
\gpcolor{rgb color={0.000,0.000,0.000}}
\gpsetlinetype{gp lt plot 0}
\gpsetlinewidth{4.00}
\draw[gp path] (2.313,8.381)--(2.393,7.651)--(2.501,6.897)--(2.608,6.304)--(2.715,5.830)%
  --(2.823,5.447)--(2.930,5.133)--(3.037,4.874)--(3.145,4.658)--(3.252,4.476)--(3.360,4.322)%
  --(3.467,4.191)--(3.574,4.078)--(3.682,3.981)--(3.789,3.897)--(3.896,3.824)--(4.004,3.760)%
  --(4.111,3.704)--(4.218,3.654)--(4.326,3.611)--(4.433,3.573)--(4.540,3.539)--(4.648,3.509)%
  --(4.755,3.482)--(4.862,3.459)--(4.970,3.438)--(5.077,3.419)--(5.184,3.403)--(5.292,3.388)%
  --(5.399,3.375)--(5.506,3.364)--(5.614,3.354)--(5.721,3.345)--(5.828,3.337)--(5.936,3.331)%
  --(6.043,3.325)--(6.150,3.320)--(6.258,3.316)--(6.365,3.313)--(6.472,3.310)--(6.580,3.308)%
  --(6.687,3.306)--(6.795,3.305)--(6.902,3.305)--(7.009,3.305)--(7.117,3.305)--(7.224,3.306)%
  --(7.331,3.307)--(7.439,3.308)--(7.546,3.310)--(7.653,3.312)--(7.761,3.314)--(7.868,3.317)%
  --(7.975,3.320)--(8.083,3.323)--(8.190,3.326)--(8.297,3.329)--(8.405,3.333)--(8.512,3.337)%
  --(8.619,3.341)--(8.727,3.345)--(8.834,3.349)--(8.941,3.354)--(9.049,3.358)--(9.156,3.363)%
  --(9.263,3.368)--(9.371,3.373)--(9.478,3.378)--(9.585,3.383)--(9.693,3.388)--(9.800,3.394)%
  --(9.907,3.399)--(10.015,3.405)--(10.122,3.410)--(10.230,3.416)--(10.337,3.422)--(10.444,3.428)%
  --(10.552,3.434)--(10.659,3.440)--(10.766,3.446)--(10.874,3.452)--(10.981,3.458)--(11.088,3.465)%
  --(11.196,3.471)--(11.303,3.477)--(11.410,3.484)--(11.518,3.490)--(11.625,3.497)--(11.732,3.503)%
  --(11.840,3.510)--(11.947,3.517);
\gpcolor{color=gp lt color 1}
\gpsetlinetype{gp lt plot 1}
\draw[gp path] (3.075,8.381)--(3.145,8.134)--(3.252,7.802)--(3.360,7.511)--(3.467,7.253)%
  --(3.574,7.024)--(3.682,6.818)--(3.789,6.634)--(3.896,6.467)--(4.004,6.316)--(4.111,6.178)%
  --(4.218,6.052)--(4.326,5.936)--(4.433,5.830)--(4.540,5.732)--(4.648,5.641)--(4.755,5.557)%
  --(4.862,5.479)--(4.970,5.407)--(5.077,5.339)--(5.184,5.276)--(5.292,5.217)--(5.399,5.162)%
  --(5.506,5.110)--(5.614,5.061)--(5.721,5.016)--(5.828,4.973)--(5.936,4.932)--(6.043,4.894)%
  --(6.150,4.858)--(6.258,4.824)--(6.365,4.791)--(6.472,4.761)--(6.580,4.732)--(6.687,4.705)%
  --(6.795,4.679)--(6.902,4.654)--(7.009,4.631)--(7.117,4.609)--(7.224,4.588)--(7.331,4.568)%
  --(7.439,4.549)--(7.546,4.531)--(7.653,4.514)--(7.761,4.498)--(7.868,4.483)--(7.975,4.468)%
  --(8.083,4.455)--(8.190,4.442)--(8.297,4.429)--(8.405,4.417)--(8.512,4.406)--(8.619,4.395)%
  --(8.727,4.385)--(8.834,4.376)--(8.941,4.367)--(9.049,4.358)--(9.156,4.350)--(9.263,4.343)%
  --(9.371,4.335)--(9.478,4.329)--(9.585,4.322)--(9.693,4.316)--(9.800,4.311)--(9.907,4.305)%
  --(10.015,4.300)--(10.122,4.296)--(10.230,4.292)--(10.337,4.288)--(10.444,4.284)--(10.552,4.280)%
  --(10.659,4.277)--(10.766,4.274)--(10.874,4.272)--(10.981,4.269)--(11.088,4.267)--(11.196,4.265)%
  --(11.303,4.264)--(11.410,4.262)--(11.518,4.261)--(11.625,4.260)--(11.732,4.259)--(11.840,4.258)%
  --(11.947,4.258);
\gpcolor{color=gp lt color 2}
\gpsetlinetype{gp lt plot 2}
\draw[gp path] (1.320,2.464)--(1.427,2.464)--(1.535,2.464)--(1.642,2.464)--(1.749,2.464)%
  --(1.857,2.464)--(1.964,2.464)--(2.071,2.464)--(2.179,2.464)--(2.286,2.464)--(2.393,2.464)%
  --(2.501,2.464)--(2.608,2.464)--(2.715,2.464)--(2.823,2.464)--(2.930,2.464)--(3.037,2.464)%
  --(3.145,2.464)--(3.252,2.464)--(3.360,2.464)--(3.467,2.464)--(3.574,2.464)--(3.682,2.464)%
  --(3.789,2.464)--(3.896,2.464)--(4.004,2.464)--(4.111,2.464)--(4.218,2.464)--(4.326,2.464)%
  --(4.433,2.464)--(4.540,2.464)--(4.648,2.464)--(4.755,2.464)--(4.862,2.464)--(4.970,2.464)%
  --(5.077,2.464)--(5.184,2.464)--(5.292,2.464)--(5.399,2.464)--(5.506,2.464)--(5.614,2.464)%
  --(5.721,2.464)--(5.828,2.464)--(5.936,2.464)--(6.043,2.464)--(6.150,2.464)--(6.258,2.464)%
  --(6.365,2.464)--(6.472,2.464)--(6.580,2.464)--(6.687,2.464)--(6.795,2.464)--(6.902,2.464)%
  --(7.009,2.464)--(7.117,2.464)--(7.224,2.464)--(7.331,2.464)--(7.439,2.464)--(7.546,2.464)%
  --(7.653,2.464)--(7.761,2.464)--(7.868,2.464)--(7.975,2.464)--(8.083,2.464)--(8.190,2.464)%
  --(8.297,2.464)--(8.405,2.464)--(8.512,2.464)--(8.619,2.464)--(8.727,2.464)--(8.834,2.464)%
  --(8.941,2.464)--(9.049,2.464)--(9.156,2.464)--(9.263,2.464)--(9.371,2.464)--(9.478,2.464)%
  --(9.585,2.464)--(9.693,2.464)--(9.800,2.464)--(9.907,2.464)--(10.015,2.464)--(10.122,2.464)%
  --(10.230,2.464)--(10.337,2.464)--(10.444,2.464)--(10.552,2.464)--(10.659,2.464)--(10.766,2.464)%
  --(10.874,2.464)--(10.981,2.464)--(11.088,2.464)--(11.196,2.464)--(11.303,2.464)--(11.410,2.464)%
  --(11.518,2.464)--(11.625,2.464)--(11.732,2.464)--(11.840,2.464)--(11.947,2.464);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetlinewidth{1.00}
\draw[gp path] (1.320,8.381)--(1.320,0.985)--(11.947,0.985)--(11.947,8.381)--cycle;
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 1}{\pgfpoint{1.320cm}{0.985cm}}{\pgfpoint{11.947cm}{8.381cm}}
\end{tikzpicture}
%% gnuplot variables

